Channel Model Mismatch Analysis for XL-MIMO Systems from a Localization Perspective

Radio localization is applied in high-frequency (e.g., mmWave and THz) systems to support communication and to provide location-based services without extra infrastructure. {For solving localization problems, a simplified, stationary, narrowband far-field channel model is widely used due to its compact formulation.} However, with increased array size in extra-large MIMO systems and increased bandwidth at upper mmWave bands, the effect of channel spatial non-stationarity (SNS), spherical wave model (SWM), and beam squint effect (BSE) cannot be ignored. In this case, localization performance will be affected when an inaccurate channel model deviating from the true model is adopted. In this work, we employ the MCRB (misspecified Cram\'er-Rao lower bound) to lower bound the localization error using a simplified mismatched model while the observed data is governed by a more complex true model. The simulation results show that among all the model impairments, the SNS has the least contribution, the SWM dominates when the distance is small compared to the array size, and the BSE has a more significant effect when the distance is much larger than the array size.

==> Figures_tikz/Fig-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8cm,
height=3.0cm,
scale only axis,
xmin=-10,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$P$ [dBm]},
ymode=log,
ymin=0.000630957344480193,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Position RMSE [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=2, 
legend style={font=\footnotesize, at={(0.49,0.55)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.431361656255769\\
-7.14285714285717	0.208517078772163\\
-4.28571428571428	0.0408007338581275\\
-1.42857142857144	0.0317719638127366\\
1.42857142857144	0.0213541410433545\\
4.28571428571428	0.0160345316898419\\
7.14285714285717	0.011569157770034\\
10	0.00905187722855507\\
12.8571428571428	0.00686259626578563\\
15.7142857142857	0.00531322615970575\\
18.5714285714286	0.00463860022629419\\
21.4285714285714	0.00419370065366498\\
24.2857142857143	0.00384784308220146\\
27.1428571428572	0.00372159328825493\\
30	0.00363610743350145\\
};
\addlegendentry{MMLE}

\addplot [color=red, dashed, line width=1.0pt, mark size=2.5pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.424617726390332\\
-7.14285714285717	0.195991960835085\\
-4.28571428571428	0.0402825286533734\\
-1.42857142857144	0.0312468688959112\\
1.42857142857144	0.0209111802335275\\
4.28571428571428	0.0156170150355109\\
7.14285714285717	0.0109052527199325\\
10	0.00832616841148139\\
12.8571428571428	0.00581306655332172\\
15.7142857142857	0.00397639310784893\\
18.5714285714286	0.00298914571530319\\
21.4285714285714	0.00220187312384928\\
24.2857142857143	0.00149682613247258\\
27.1428571428572	0.00110527278444911\\
30	0.000769691086616372\\
};
\addlegendentry{MLE-TM}

\addplot [color=black, line width=1.0pt, mark size=3.0pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0796227025349349\\
-7.14285714285717	0.05735632413492\\
-4.28571428571428	0.0413520765692297\\
-1.42857142857144	0.0298624315729062\\
1.42857142857144	0.0216324978585438\\
4.28571428571428	0.0157625791365163\\
7.14285714285717	0.0116088884952034\\
10	0.00871088358647143\\
12.8571428571428	0.00673641034390937\\
15.7142857142857	0.00543890499087342\\
18.5714285714286	0.00462594782482117\\
21.4285714285714	0.00414263137625249\\
24.2857142857143	0.00386863466425702\\
27.1428571428572	0.00371879120273288\\
30	0.00363875528235874\\
};
\addlegendentry{LB}

\addplot [color=blue, line width=1.0pt, mark size=2.7pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0792473495314325\\
-7.14285714285717	0.0570331820850308\\
-4.28571428571428	0.0410459640319139\\
-1.42857142857144	0.0295401922564134\\
1.42857142857144	0.0212596531277917\\
4.28571428571428	0.0153002677791209\\
7.14285714285717	0.0110113835080929\\
10	0.0079247349541267\\
12.8571428571428	0.00570331820730883\\
15.7142857142857	0.00410459640380034\\
18.5714285714286	0.00295401922447706\\
21.4285714285714	0.00212596531384682\\
24.2857142857143	0.00153002677746563\\
27.1428571428572	0.00110113835145094\\
30	0.000792473495459377\\
};
\addlegendentry{CRB-MM}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
-10	0.079338486074432\\
-7.14285714285717	0.0570987717396979\\
-4.28571428571428	0.0410931679684402\\
-1.42857142857144	0.0295741642443407\\
1.42857142857144	0.0212841022997644\\
4.28571428571428	0.0153178634863029\\
7.14285714285717	0.0110240468946822\\
10	0.00793384860767582\\
12.8571428571428	0.00570987717520978\\
15.7142857142857	0.00410931679794486\\
18.5714285714286	0.00295741642565504\\
21.4285714285714	0.00212841023071007\\
24.2857142857143	0.0015317863489129\\
27.1428571428572	0.00110240468965333\\
30	0.00079338486100306\\
};
\addlegendentry{CRB-TM}
\end{axis}


\end{tikzpicture}%

==> Figures_tikz/Fig-5-1-a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\normalsize]
\begin{axis}[%
width=8cm,
height=4cm,
at={(0, 0)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\large\color{white!15!black}, yshift=1 ex},xlabel={UE Speed [m/s]},
xlabel={Array Size},
ymin=-80,
ymax=0,
ylabel style={font=\large\color{white!15!black}, yshift= -1.5 ex},
ylabel={Mismatch Error [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\Large, at={(0.03, 1.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, legend columns=4}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
4	-30.3389733560306\\
9	-26.513125845497\\
16	-23.8714338540216\\
25	-21.8942168294953\\
36	-20.2616562078701\\
49	-18.7520093422323\\
64	-17.1627559521306\\
81	-15.3122481650645\\
100	-13.1113723936606\\
121	-10.5951343927858\\
144	-7.85410875955159\\
};
\addlegendentry{MME (TM) $\ \ $}

\addplot [color=blue, dashed, line width=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
4	-71.1943012263596\\
9	-66.0495246567927\\
16	-61.0779843034366\\
25	-57.2285550628704\\
36	-54.0916880999675\\
49	-51.4264782717509\\
64	-49.1150847638211\\
81	-47.0721875921469\\
100	-45.2452475156404\\
121	-43.5887647175142\\
144	-42.0776240121915\\
};
\addlegendentry{MME (TM-SNS) $\ \ $}

\addplot [color=red, dashed, line width=1.5pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
4	-73.9412947218889\\
9	-56.9773138259053\\
16	-46.711974496114\\
25	-38.8920415588318\\
36	-32.5296203470013\\
49	-27.1520522674617\\
64	-22.4873366221104\\
81	-18.3588791835254\\
100	-14.6402996567144\\
121	-11.2312360597974\\
144	-8.0411488320326\\
};
\addlegendentry{MME (TM-SWM) $\ \ $}

\addplot [color=green, dashed, line width=1.5pt, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
4	-30.3403598084575\\
9	-26.5045618402122\\
16	-23.8441900110111\\
25	-21.8528620023309\\
36	-20.2507897466915\\
49	-18.9061350012181\\
64	-17.7461066514874\\
81	-16.7257005219467\\
100	-15.8148846778654\\
121	-14.9925178468029\\
144	-14.2431153369961\\
};
\addlegendentry{MME (TM-BSE) $\ \ $}

\end{axis}

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures_tikz/Fig-5-1-b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\normalsize]
\begin{axis}[%
width=8cm,
height=4cm,
at={(0, 0)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\large\color{white!15!black}, yshift=1 ex},xlabel={UE Speed [m/s]},
xlabel={Array Size},
ymin=-100,
ymax=20,
ylabel style={font=\large\color{white!15!black}, yshift= -1.5 ex},
ylabel={Mismatch Error [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\large, at={(-0.13, 1.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, legend columns=4}
]
\addplot [color=black, line width=1.5pt,]
  table[row sep=crcr]{%
4	-25.3859384170382\\
9	-15.6488533558333\\
16	-8.47588533117749\\
25	-3.34873389553286\\
36	0.297605705333297\\
49	2.95347834546868\\
64	4.9456050712551\\
81	6.448071310047\\
100	7.52806888943536\\
121	8.16386133287864\\
144	8.24467272639635\\
};
% \addlegendentry{LB (TM)}

\addplot [color=blue,  dashed,  line width=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
4	-69.6605015872358\\
9	-65.7942488001075\\
16	-61.6638444651392\\
25	-58.0568813942048\\
36	-54.9907694824853\\
49	-52.3571158345367\\
64	-50.0591503052823\\
81	-48.0247987933652\\
100	-46.2013969217352\\
121	-44.550099435921\\
144	-43.0416177068628\\
};
% \addlegendentry{LB (only SNS)}

\addplot [color=red, dashed,  line width=1.5pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
4	-85.5694095496214\\
9	-57.7018535390999\\
16	-46.2949428128825\\
25	-36.865231132024\\
36	-28.3838122323638\\
49	-20.3389605761135\\
64	-12.9165048255615\\
81	-6.41527389674036\\
100	-1.15145754139019\\
121	2.88597491996393\\
144	6.00022943503387\\
};
% \addlegendentry{LB (only SWM)}

\addplot [color=green, dashed,  line width=1.5pt, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
4	-25.3870644024763\\
9	-15.6367789672208\\
16	-8.42963130312398\\
25	-3.2412829798713\\
36	0.499864680544874\\
49	3.29583309710313\\
64	5.4999909613183\\
81	7.32081544130176\\
100	8.87819395301926\\
121	10.2440212418814\\
144	11.4639609764591\\
};
% \addlegendentry{LB (only BSE)}

\end{axis}

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures_tikz/Fig-5-1-c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\normalsize]
\begin{axis}[%
width=8cm,
height=4cm,
at={(0, 0)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\large\color{white!15!black}, yshift=1 ex},xlabel={UE Speed [m/s]},
xlabel={Array Size},
ymin=-80,
ymax=0,
ylabel style={font=\large\color{white!15!black}, yshift= -1.5 ex},
ylabel={Mismatch Error [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\large, at={(-0.13, 1.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, legend columns=4}
]
\addplot [color=black, line width=1.5pt,]
  table[row sep=crcr]{%
4	-65.1640563417497\\
9	-54.8406442143007\\
16	-45.982550710161\\
25	-38.5974676744019\\
36	-32.4026837934291\\
49	-27.1070721164726\\
64	-22.4871878351468\\
81	-18.3862200633052\\
100	-14.6861263848583\\
121	-11.2885457803498\\
144	-8.10040025345796\\
};
% \addlegendentry{LB (TM)}

\addplot [color=blue, dashed, line width=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
4	-72.1311169112416\\
9	-66.0205647840112\\
16	-61.0401907839645\\
25	-57.2255221042551\\
36	-54.0850628472338\\
49	-51.4243152212891\\
64	-49.1124382482031\\
81	-47.0717910564813\\
100	-45.2451285494185\\
121	-43.5887021146195\\
144	-42.0772143455547\\
};
% \addlegendentry{LB (only SNS)}

\addplot [color=red, dashed, line width=1.5pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
4	-72.686025244361\\
9	-56.9196952683141\\
16	-46.7245329790236\\
25	-38.9214110402841\\
36	-32.5675267952424\\
49	-27.200977690543\\
64	-22.5494849435819\\
81	-18.4355470656376\\
100	-14.7310842024752\\
121	-11.3328144368602\\
144	-8.14477028277639\\
};
% \addlegendentry{LB (only SWM)}

\addplot [color=green, dashed, line width=1.5pt, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
4	-66.4308745111663\\
9	-59.0919371429102\\
16	-54.075224053072\\
25	-50.1790160121292\\
36	-47.0074290664085\\
49	-44.3317592158506\\
64	-42.0110719016825\\
81	-39.9646921691664\\
100	-38.1338184385923\\
121	-36.4775146503138\\
144	-34.9655501645683\\
};
% \addlegendentry{LB (only BSE)}

\end{axis}

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures_tikz/Fig-5-2-a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\normalsize]
\begin{axis}[%
width=8cm,
height=4cm,
at={(0, 0)},
scale only axis,
xmode = log,
xmin=0.25,
xmax=10,
xlabel style={font=\large\color{white!15!black}, yshift=1 ex},
xlabel={Distance},
ymin=-60,
ymax=20,
ylabel style={font=\large\color{white!15!black}, yshift= -1.5 ex},
ylabel={Mismatch Error [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.1	29.4518235256342\\
0.104761575278966	37.5803601260501\\
0.109749876549306	34.6736492266037\\
0.114975699539774	34.2636999472553\\
0.120450354025878	33.8040788370022\\
0.126185688306602	32.4746232215748\\
0.132194114846603	32.1421683256039\\
0.138488637139387	28.1409978300135\\
0.145082877849594	27.713078371085\\
0.151991108295293	27.3546616482686\\
0.159228279334109	27.0181896587115\\
0.166810053720006	26.699064907556\\
0.174752840000768	26.3722482404346\\
0.183073828029537	26.0397240539376\\
0.191791026167249	25.8187551326865\\
0.200923300256505	25.4657547105253\\
0.210490414451202	25.1022242391119\\
0.220513073990305	25.3316028630389\\
0.231012970008316	24.8824444991859\\
0.242012826479438	12.5465824598048\\
0.253536449397011	11.8551694252888\\
0.265608778294669	11.2073233341897\\
0.278255940220712	10.5409155125454\\
0.291505306282518	9.8534523615603\\
0.305385550883342	9.15066344374458\\
0.319926713779738	8.43790596566407\\
0.335160265093884	7.71966699844427\\
0.351119173421513	6.99894064244364\\
0.367837977182863	6.27680779468909\\
0.385352859371053	5.55682204240793\\
0.403701725859655	4.83751689366454\\
0.42292428743895	4.12019253098447\\
0.443062145758388	3.40460326902422\\
0.464158883361278	2.6899949435778\\
0.486260158006535	1.97735691064287\\
0.509413801481638	1.26542800451034\\
0.533669923120631	0.553591883712727\\
0.559081018251222	-0.158805355327843\\
0.585702081805667	-0.872445028237848\\
0.613590727341317	-1.58628478877068\\
0.642807311728432	-2.3011100657281\\
0.673415065775082	-3.0176936791168\\
0.705480231071864	-3.73305653227754\\
0.739072203352578	-4.44910849075649\\
0.774263682681127	-5.16307251750436\\
0.811130830789687	-5.87385656828849\\
0.849753435908644	-6.58013138013212\\
0.890215085445039	-7.27947213729664\\
0.93260334688322	-7.97011228071835\\
0.977009957299225	-8.64977046531459\\
1.02353102189903	-9.31587515695196\\
1.07226722201032	-9.96649281876529\\
1.12332403297803	-10.5973976693277\\
1.176811952435	-11.207195132272\\
1.23284673944207	-11.7930128958993\\
1.29154966501488	-12.3521926886071\\
1.35304777457981	-12.8820159467047\\
1.41747416292681	-13.3808815277779\\
1.48496826225447	-13.8472561253276\\
1.55567614393047	-14.2796873214367\\
1.62975083462064	-14.6777481056987\\
1.70735264747069	-15.0412248116521\\
1.78864952905743	-15.3707586031787\\
1.87381742286038	-15.6691648405853\\
1.96304065004027	-15.9325102100185\\
2.05651230834865	-16.1700381317357\\
2.15443469003188	-16.3760040185215\\
2.25701971963392	-16.5586826886337\\
2.36448941264541	-16.718425571411\\
2.47707635599171	-16.8594730886687\\
2.59502421139974	-16.9803033498314\\
2.71858824273294	-17.084956153774\\
2.8480358684358	-17.175194966739\\
2.98364724028334	-17.2532073476465\\
3.12571584968824	-17.316548764788\\
3.27454916287773	-17.3785141069956\\
3.43046928631492	-17.4284916513348\\
3.59381366380463	-17.471680739643\\
3.76493580679247	-17.5076531869621\\
3.94420605943766	-17.5414541547562\\
4.13201240011534	-17.569625552326\\
4.32876128108306	-17.5941902055032\\
4.53487850812858	-17.6127192432967\\
4.7508101621028	-17.6347532044398\\
4.97702356433211	-17.6516008024346\\
5.21400828799968	-17.6665600546492\\
5.46227721768434	-17.6775695336909\\
5.72236765935022	-17.6924466434894\\
5.99484250318941	-17.7037686974364\\
6.28029144183425	-17.7120012534733\\
6.57933224657568	-17.7220455502533\\
6.8926121043497	-17.7314685921774\\
7.22080901838546	-17.74192425717\\
7.56463327554629	-17.7507231444575\\
7.92482898353917	-17.7594263760475\\
8.30217568131975	-17.7681542411813\\
8.69749002617784	-17.7769871162398\\
9.11162756115489	-17.7860506481821\\
9.54548456661834	-17.7954274389082\\
10	-17.8052232874807\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.1	-20.2511542259351\\
0.104761575278966	-20.6441160179525\\
0.109749876549306	-21.0374788726521\\
0.114975699539774	-21.4313105666366\\
0.120450354025878	-21.8256504802923\\
0.126185688306602	-22.2205443820038\\
0.132194114846603	-22.6159855226712\\
0.138488637139387	-23.0119907923702\\
0.145082877849594	-23.408526819691\\
0.151991108295293	-23.8055897891318\\
0.159228279334109	-24.2031708449225\\
0.166810053720006	-24.6012075702264\\
0.174752840000768	-24.9997273435093\\
0.183073828029537	-25.3986611685154\\
0.191791026167249	-25.798005700387\\
0.200923300256505	-26.1976989452894\\
0.210490414451202	-26.5977904002584\\
0.220513073990305	-26.9981660028321\\
0.231012970008316	-27.3988529461205\\
0.242012826479438	-27.799823739515\\
0.253536449397011	-28.2010656616157\\
0.265608778294669	-28.6025426415135\\
0.278255940220712	-29.004201384453\\
0.291505306282518	-29.406105395577\\
0.305385550883342	-29.8081600679657\\
0.319926713779738	-30.210361397465\\
0.335160265093884	-30.6128394451766\\
0.351119173421513	-31.0153002358709\\
0.367837977182863	-31.417954136527\\
0.385352859371053	-31.820690586921\\
0.403701725859655	-32.2235880370525\\
0.42292428743895	-32.6265719577088\\
0.443062145758388	-33.0296021970555\\
0.464158883361278	-33.4328378332611\\
0.486260158006535	-33.836016490987\\
0.509413801481638	-34.2393302420998\\
0.533669923120631	-34.642690744904\\
0.559081018251222	-35.0461759202018\\
0.585702081805667	-35.4495556551017\\
0.613590727341317	-35.8531986724763\\
0.642807311728432	-36.2565924194155\\
0.673415065775082	-36.6604781722374\\
0.705480231071864	-37.0642221854461\\
0.739072203352578	-37.4675088392964\\
0.774263682681127	-37.8713486107481\\
0.811130830789687	-38.2746662574027\\
0.849753435908644	-38.6784081895212\\
0.890215085445039	-39.0827831851757\\
0.93260334688322	-39.4865522345962\\
0.977009957299225	-39.8902170815842\\
1.02353102189903	-40.2945960079484\\
1.07226722201032	-40.6977154032624\\
1.12332403297803	-41.1014967783746\\
1.176811952435	-41.5060627364591\\
1.23284673944207	-41.9093398858421\\
1.29154966501488	-42.3123209845488\\
1.35304777457981	-42.7167883888997\\
1.41747416292681	-43.1203680993404\\
1.48496826225447	-43.5259331869484\\
1.55567614393047	-43.9278944821734\\
1.62975083462064	-44.3303549044788\\
1.70735264747069	-44.7348324377762\\
1.78864952905743	-45.1396829928816\\
1.87381742286038	-45.544332506281\\
1.96304065004027	-45.9491187708229\\
2.05651230834865	-46.3522004619203\\
2.15443469003188	-46.7548132831841\\
2.25701971963392	-47.1597508644886\\
2.36448941264541	-47.5634849625368\\
2.47707635599171	-47.9680596020625\\
2.59502421139974	-48.3742581456404\\
2.71858824273294	-48.7708906039774\\
2.8480358684358	-49.177071133844\\
2.98364724028334	-49.5860438982359\\
3.12571584968824	-49.9859193454452\\
3.27454916287773	-50.3858567202922\\
3.43046928631492	-50.7897048617589\\
3.59381366380463	-51.1977161304441\\
3.76493580679247	-51.6067678613322\\
3.94420605943766	-51.9992229359336\\
4.13201240011534	-52.3890077203297\\
4.32876128108306	-52.8023836043893\\
4.53487850812858	-53.2106806261046\\
4.7508101621028	-53.6100654812484\\
4.97702356433211	-54.0168727010396\\
5.21400828799968	-54.4091380568558\\
5.46227721768434	-54.8165471707722\\
5.72236765935022	-55.2294802238438\\
5.99484250318941	-55.6367720197274\\
6.28029144183425	-56.011017934636\\
6.57933224657568	-56.4275622080967\\
6.8926121043497	-56.848604485778\\
7.22080901838546	-57.2500166214081\\
7.56463327554629	-57.6458509199907\\
7.92482898353917	-58.0401800624661\\
8.30217568131975	-58.4080582365405\\
8.69749002617784	-58.8675731969922\\
9.11162756115489	-59.2605953358689\\
9.54548456661834	-59.6695344502243\\
10	-60.0286176912894\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.1	28.3160069052796\\
0.104761575278966	27.7713502850531\\
0.109749876549306	27.1976675341866\\
0.114975699539774	32.9239176191618\\
0.120450354025878	32.4871575661894\\
0.126185688306602	30.6726615842863\\
0.132194114846603	30.3002856840833\\
0.138488637139387	27.1091051098182\\
0.145082877849594	26.4282582640121\\
0.151991108295293	25.9585786326306\\
0.159228279334109	25.5495207965379\\
0.166810053720006	25.1668300616177\\
0.174752840000768	24.7950988157141\\
0.183073828029537	24.4275008724373\\
0.191791026167249	24.0602107681584\\
0.200923300256505	23.6900252277807\\
0.210490414451202	23.3026119636484\\
0.220513073990305	22.925502973145\\
0.231012970008316	22.5398635652809\\
0.242012826479438	11.0784558732344\\
0.253536449397011	10.3694003431623\\
0.265608778294669	9.84937302592328\\
0.278255940220712	9.32461993878599\\
0.291505306282518	8.76929512653987\\
0.305385550883342	8.18683848729711\\
0.319926713779738	7.58417324961027\\
0.335160265093884	6.96709244941002\\
0.351119173421513	6.33978247845766\\
0.367837977182863	5.70508909615097\\
0.385352859371053	5.06484715311944\\
0.403701725859655	4.42014680542326\\
0.42292428743895	3.77155195915668\\
0.443062145758388	3.1192457552271\\
0.464158883361278	2.46316128279096\\
0.486260158006535	1.80308130488515\\
0.509413801481638	1.13871962059699\\
0.533669923120631	0.469811319501332\\
0.559081018251222	-0.203851654290304\\
0.585702081805667	-0.882362349460948\\
0.613590727341317	-1.56566565464107\\
0.642807311728432	-2.25353888880295\\
0.673415065775082	-2.94559043086679\\
0.705480231071864	-3.64126457720027\\
0.739072203352578	-4.33986179720955\\
0.774263682681127	-5.04055388648595\\
0.811130830789687	-5.7424436461319\\
0.849753435908644	-6.44455214530643\\
0.890215085445039	-7.14590445126692\\
0.93260334688322	-7.84549790639909\\
0.977009957299225	-8.54238545818129\\
1.02353102189903	-9.23564456392796\\
1.07226722201032	-9.92442340853705\\
1.12332403297803	-10.6079116418194\\
1.176811952435	-11.2854053964819\\
1.23284673944207	-11.9562493405564\\
1.29154966501488	-12.6198627759561\\
1.35304777457981	-13.2757547594395\\
1.41747416292681	-13.9235004186328\\
1.48496826225447	-14.5627367936367\\
1.55567614393047	-15.1931754527437\\
1.62975083462064	-15.8145965372474\\
1.70735264747069	-16.4268218179554\\
1.78864952905743	-17.0297773236364\\
1.87381742286038	-17.6234252423397\\
1.96304065004027	-18.207751264944\\
2.05651230834865	-18.7828201363576\\
2.15443469003188	-19.3487605703206\\
2.25701971963392	-19.9057141675303\\
2.36448941264541	-20.4538815459751\\
2.47707635599171	-20.9934347146413\\
2.59502421139974	-21.5247067433615\\
2.71858824273294	-22.0479542295739\\
2.8480358684358	-22.56338366976\\
2.98364724028334	-23.0714606167597\\
3.12571584968824	-23.5723281778002\\
3.27454916287773	-24.0664998532299\\
3.43046928631492	-24.5541835429696\\
3.59381366380463	-25.0357542751312\\
3.76493580679247	-25.5116508420745\\
3.94420605943766	-25.981944933531\\
4.13201240011534	-26.4472758976303\\
4.32876128108306	-26.9079884086465\\
4.53487850812858	-27.3636466750023\\
4.7508101621028	-27.8153674685196\\
4.97702356433211	-28.2632623791298\\
5.21400828799968	-28.7073362677282\\
5.46227721768434	-29.1482791874142\\
5.72236765935022	-29.5857252497866\\
5.99484250318941	-30.0198913557125\\
6.28029144183425	-30.4515818272703\\
6.57933224657568	-30.8805717404547\\
6.8926121043497	-31.3072549611891\\
7.22080901838546	-31.7305179626546\\
7.56463327554629	-32.1537916191588\\
7.92482898353917	-32.5746634037936\\
8.30217568131975	-32.993197634391\\
8.69749002617784	-33.4106583896291\\
9.11162756115489	-33.8262299585523\\
9.54548456661834	-34.2371433797932\\
10	-34.6506592665688\\
};
\addplot [color=green, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.1	-17.7368186023428\\
0.104761575278966	-17.7378422511478\\
0.109749876549306	-17.7386900681188\\
0.114975699539774	-17.7388182331558\\
0.120450354025878	-17.738492899478\\
0.126185688306602	-17.7376670360175\\
0.132194114846603	-17.7385897612467\\
0.138488637139387	-17.7381091255598\\
0.145082877849594	-17.7383130858099\\
0.151991108295293	-17.7389376171512\\
0.159228279334109	-17.7387937333405\\
0.166810053720006	-17.7388036157717\\
0.174752840000768	-17.7384754398228\\
0.183073828029537	-17.7384965046912\\
0.191791026167249	-17.7387457771466\\
0.200923300256505	-17.7383622901526\\
0.210490414451202	-17.738791478321\\
0.220513073990305	-17.7388251617612\\
0.231012970008316	-17.7388445149918\\
0.242012826479438	-17.7389558100692\\
0.253536449397011	-17.7387400314959\\
0.265608778294669	-17.7389519148934\\
0.278255940220712	-17.738864733917\\
0.291505306282518	-17.7389332872557\\
0.305385550883342	-17.7390690468658\\
0.319926713779738	-17.7390720369638\\
0.335160265093884	-17.7390711436895\\
0.351119173421513	-17.7390962640353\\
0.367837977182863	-17.7390426195914\\
0.385352859371053	-17.7391174513208\\
0.403701725859655	-17.7390363677737\\
0.42292428743895	-17.739093394945\\
0.443062145758388	-17.7390870636955\\
0.464158883361278	-17.739206858147\\
0.486260158006535	-17.7392329405876\\
0.509413801481638	-17.7392041377829\\
0.533669923120631	-17.739224716717\\
0.559081018251222	-17.7392256552955\\
0.585702081805667	-17.7393018505614\\
0.613590727341317	-17.739349880098\\
0.642807311728432	-17.7393592136216\\
0.673415065775082	-17.7393988901196\\
0.705480231071864	-17.7394849033134\\
0.739072203352578	-17.7395289193955\\
0.774263682681127	-17.7395254832707\\
0.811130830789687	-17.7396163055545\\
0.849753435908644	-17.7396881162391\\
0.890215085445039	-17.7397311913744\\
0.93260334688322	-17.7397590752572\\
0.977009957299225	-17.7398175755092\\
1.02353102189903	-17.7399198231783\\
1.07226722201032	-17.7400626601593\\
1.12332403297803	-17.7401506997384\\
1.176811952435	-17.7402703802862\\
1.23284673944207	-17.740373256538\\
1.29154966501488	-17.7405091878067\\
1.35304777457981	-17.7406621267322\\
1.41747416292681	-17.7407796620647\\
1.48496826225447	-17.7409562310245\\
1.55567614393047	-17.7411816958362\\
1.62975083462064	-17.7413894454997\\
1.70735264747069	-17.7415887006304\\
1.78864952905743	-17.7418346273936\\
1.87381742286038	-17.7421573712944\\
1.96304065004027	-17.7424049696194\\
2.05651230834865	-17.74277307945\\
2.15443469003188	-17.7431400998852\\
2.25701971963392	-17.7435249155099\\
2.36448941264541	-17.744000661653\\
2.47707635599171	-17.7444569366367\\
2.59502421139974	-17.7449887936258\\
2.71858824273294	-17.7455646519444\\
2.8480358684358	-17.7462069952737\\
2.98364724028334	-17.7469079330702\\
3.12571584968824	-17.7476648947801\\
3.27454916287773	-17.7485120590678\\
3.43046928631492	-17.7494258442258\\
3.59381366380463	-17.750470433671\\
3.76493580679247	-17.7515548582916\\
3.94420605943766	-17.7527880007293\\
4.13201240011534	-17.754115718423\\
4.32876128108306	-17.7555917956778\\
4.53487850812858	-17.7572244825605\\
4.7508101621028	-17.7590008426157\\
4.97702356433211	-17.7609197177151\\
5.21400828799968	-17.7630464211276\\
5.46227721768434	-17.765382707782\\
5.72236765935022	-17.7679383594847\\
5.99484250318941	-17.7707503639229\\
6.28029144183425	-17.7738322506968\\
6.57933224657568	-17.7772059545702\\
6.8926121043497	-17.7809116803722\\
7.22080901838546	-17.7849686343803\\
7.56463327554629	-17.7894232899439\\
7.92482898353917	-17.794306909331\\
8.30217568131975	-17.79965599283\\
8.69749002617784	-17.8055051625579\\
9.11162756115489	-17.8119391884939\\
9.54548456661834	-17.8189821579653\\
10	-17.8266942306279\\
};
\addplot [color=blue, only marks, line width=1.5pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.1	-20.2511542259351\\
0.120450354025878	-21.8256504802923\\
0.145082877849594	-23.408526819691\\
0.174752840000768	-24.9997273435093\\
0.210490414451202	-26.5977904002584\\
0.253536449397011	-28.2010656616157\\
0.305385550883342	-29.8081600679657\\
0.367837977182863	-31.417954136527\\
0.443062145758388	-33.0296021970555\\
0.533669923120631	-34.642690744904\\
0.642807311728432	-36.2565924194155\\
0.774263682681127	-37.8713486107481\\
0.93260334688322	-39.4865522345962\\
1.12332403297803	-41.1014967783746\\
1.35304777457981	-42.7167883888997\\
1.62975083462064	-44.3303549044788\\
1.96304065004027	-45.9491187708229\\
2.36448941264541	-47.5634849625368\\
2.8480358684358	-49.177071133844\\
3.43046928631492	-50.7897048617589\\
4.13201240011534	-52.3890077203297\\
4.97702356433211	-54.0168727010396\\
5.99484250318941	-55.6367720197274\\
7.22080901838546	-57.2500166214081\\
8.69749002617784	-58.8675731969922\\
};
\addplot [color=red, only marks, line width=1.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.1	28.3160069052796\\
0.120450354025878	32.4871575661894\\
0.145082877849594	26.4282582640121\\
0.174752840000768	24.7950988157141\\
0.210490414451202	23.3026119636484\\
0.253536449397011	10.3694003431623\\
0.305385550883342	8.18683848729711\\
0.367837977182863	5.70508909615097\\
0.443062145758388	3.1192457552271\\
0.533669923120631	0.469811319501332\\
0.642807311728432	-2.25353888880295\\
0.774263682681127	-5.04055388648595\\
0.93260334688322	-7.84549790639909\\
1.12332403297803	-10.6079116418194\\
1.35304777457981	-13.2757547594395\\
1.62975083462064	-15.8145965372474\\
1.96304065004027	-18.207751264944\\
2.36448941264541	-20.4538815459751\\
2.8480358684358	-22.56338366976\\
3.43046928631492	-24.5541835429696\\
4.13201240011534	-26.4472758976303\\
4.97702356433211	-28.2632623791298\\
5.99484250318941	-30.0198913557125\\
7.22080901838546	-31.7305179626546\\
8.69749002617784	-33.4106583896291\\
};
\addplot [color=green, only marks, line width=1.5pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.1	-17.7368186023428\\
0.120450354025878	-17.738492899478\\
0.145082877849594	-17.7383130858099\\
0.174752840000768	-17.7384754398228\\
0.210490414451202	-17.738791478321\\
0.253536449397011	-17.7387400314959\\
0.305385550883342	-17.7390690468658\\
0.367837977182863	-17.7390426195914\\
0.443062145758388	-17.7390870636955\\
0.533669923120631	-17.739224716717\\
0.642807311728432	-17.7393592136216\\
0.774263682681127	-17.7395254832707\\
0.93260334688322	-17.7397590752572\\
1.12332403297803	-17.7401506997384\\
1.35304777457981	-17.7406621267322\\
1.62975083462064	-17.7413894454997\\
1.96304065004027	-17.7424049696194\\
2.36448941264541	-17.744000661653\\
2.8480358684358	-17.7462069952737\\
3.43046928631492	-17.7494258442258\\
4.13201240011534	-17.754115718423\\
4.97702356433211	-17.7609197177151\\
5.99484250318941	-17.7707503639229\\
7.22080901838546	-17.7849686343803\\
8.69749002617784	-17.8055051625579\\
};
\end{axis}

\end{tikzpicture}%

==> Figures_tikz/Fig-5-2-b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\normalsize]
\begin{axis}[%
width=8cm,
height=4cm,
at={(0, 0)},
scale only axis,
xmode = log,
xmin=0.25,
xmax=10,
xlabel style={font=\large\color{white!15!black}, yshift=1 ex},
xlabel={Distance},
ymin=-60,
ymax=30,
ylabel style={font=\large\color{white!15!black}, yshift= -1.5 ex},
ylabel={Mismatch Error [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.1	39.2693054978631\\
0.104761575278966	47.4354663370092\\
0.109749876549306	44.7348312474439\\
0.114975699539774	44.5640814435303\\
0.120450354025878	44.3695684713584\\
0.126185688306602	42.7477932388275\\
0.132194114846603	42.6868640435084\\
0.138488637139387	38.8800236216674\\
0.145082877849594	38.8038836478789\\
0.151991108295293	38.7549957728785\\
0.159228279334109	38.7065110798453\\
0.166810053720006	38.6501609615405\\
0.174752840000768	38.5834587549226\\
0.183073828029537	38.5055353501194\\
0.191791026167249	38.4167423716538\\
0.200923300256505	38.317383248423\\
0.210490414451202	38.207731208878\\
0.220513073990305	39.0588536230308\\
0.231012970008316	38.8445336917571\\
0.242012826479438	26.4028769354915\\
0.253536449397011	26.2131300178878\\
0.265608778294669	25.8345889171627\\
0.278255940220712	25.3639088418645\\
0.291505306282518	24.8391225399706\\
0.305385550883342	24.2782917586624\\
0.319926713779738	23.6908705219016\\
0.335160265093884	23.0820742750574\\
0.351119173421513	22.454781324843\\
0.367837977182863	21.810441948303\\
0.385352859371053	21.1495430524735\\
0.403701725859655	20.4718317777058\\
0.42292428743895	19.776429832161\\
0.443062145758388	19.0618494425335\\
0.464158883361278	18.3259498374844\\
0.486260158006535	17.5658367266465\\
0.509413801481638	16.7776640080507\\
0.533669923120631	15.9563476632832\\
0.559081018251222	15.0951042310143\\
0.585702081805667	14.1863864493931\\
0.613590727341317	13.2141598989482\\
0.642807311728432	12.1593381683985\\
0.673415065775082	10.9920496087523\\
0.705480231071864	9.6813474706538\\
0.739072203352578	8.13429287455949\\
0.774263682681127	6.18891536848093\\
0.811130830789687	3.45120675004296\\
0.849753435908644	-1.4918054809545\\
0.890215085445039	-11.8033108698569\\
0.93260334688322	-1.86848815468682\\
0.977009957299225	1.68405915553961\\
1.02353102189903	3.44167178742708\\
1.07226722201032	4.49008889498992\\
1.12332403297803	5.20392432340361\\
1.176811952435	5.68600789993167\\
1.23284673944207	6.02218923293304\\
1.29154966501488	6.25452295055698\\
1.35304777457981	6.409442231235\\
1.41747416292681	6.50451126880489\\
1.48496826225447	6.55204764425503\\
1.55567614393047	6.56102775851366\\
1.62975083462064	6.53811732991664\\
1.70735264747069	6.48845310498791\\
1.78864952905743	6.41601957136947\\
1.87381742286038	6.32125084120139\\
1.96304065004027	6.2149317126644\\
2.05651230834865	6.08852059572303\\
2.15443469003188	5.95367815847305\\
2.25701971963392	5.80463372523184\\
2.36448941264541	5.64497580236298\\
2.47707635599171	5.47385680113598\\
2.59502421139974	5.29590589642396\\
2.71858824273294	5.10987983648823\\
2.8480358684358	4.91650573881407\\
2.98364724028334	4.71613659557192\\
3.12571584968824	4.51255883307238\\
3.27454916287773	4.29631553047625\\
3.43046928631492	4.07762657740307\\
3.59381366380463	3.85340182779953\\
3.76493580679247	3.62496621408474\\
3.94420605943766	3.38929897831963\\
4.13201240011534	3.14979855171822\\
4.32876128108306	2.9055454222617\\
4.53487850812858	2.65892053886074\\
4.7508101621028	2.40311154422244\\
4.97702356433211	2.14512811874727\\
5.21400828799968	1.88280920492156\\
5.46227721768434	1.61797967111949\\
5.72236765935022	1.34492095009676\\
5.99484250318941	1.06952035195013\\
6.28029144183425	0.791617626802065\\
6.57933224657568	0.50757668220507\\
6.8926121043497	0.219435923288358\\
7.22080901838546	-0.0739901606016815\\
7.56463327554629	-0.37046808716417\\
7.92482898353917	-0.671102272013343\\
8.30217568131975	-0.975880915950654\\
8.69749002617784	-1.28475765563854\\
9.11162756115489	-1.59770986307336\\
9.54548456661834	-1.91469253287579\\
10	-2.23566273711589\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.1	-21.3633523222206\\
0.104761575278966	-21.7396973029455\\
0.109749876549306	-22.1186574933759\\
0.114975699539774	-22.4999779052246\\
0.120450354025878	-22.8834266236894\\
0.126185688306602	-23.2688106216715\\
0.132194114846603	-23.6559112351341\\
0.138488637139387	-24.0445976900623\\
0.145082877849594	-24.4346947621781\\
0.151991108295293	-24.8260794407281\\
0.159228279334109	-25.2186284582744\\
0.166810053720006	-25.6122311886177\\
0.174752840000768	-26.0067857926446\\
0.183073828029537	-26.4022063404114\\
0.191791026167249	-26.7984082006476\\
0.200923300256505	-27.1953217115573\\
0.210490414451202	-27.5928782487392\\
0.220513073990305	-27.9910201762174\\
0.231012970008316	-28.3897007578652\\
0.242012826479438	-28.7888443453958\\
0.253536449397011	-29.1884329881984\\
0.265608778294669	-29.5884186579904\\
0.278255940220712	-29.9887754908736\\
0.291505306282518	-30.3894395137406\\
0.305385550883342	-30.7904039408279\\
0.319926713779738	-31.1916407918571\\
0.335160265093884	-31.5931233216039\\
0.351119173421513	-31.9948235591031\\
0.367837977182863	-32.3967256372734\\
0.385352859371053	-32.7988172235425\\
0.403701725859655	-33.2010600697241\\
0.42292428743895	-33.6034553877191\\
0.443062145758388	-34.0059873285022\\
0.464158883361278	-34.4086523247618\\
0.486260158006535	-34.811411923592\\
0.509413801481638	-35.2142686652312\\
0.533669923120631	-35.6172011294999\\
0.559081018251222	-36.0202169566026\\
0.585702081805667	-36.4232983215402\\
0.613590727341317	-36.826470696531\\
0.642807311728432	-37.229658447366\\
0.673415065775082	-37.6328932618527\\
0.705480231071864	-38.0361722666576\\
0.739072203352578	-38.4394869743128\\
0.774263682681127	-38.8428427237725\\
0.811130830789687	-39.246215797467\\
0.849753435908644	-39.6495727969306\\
0.890215085445039	-40.0529395118283\\
0.93260334688322	-40.45631409044\\
0.977009957299225	-40.8596939661946\\
1.02353102189903	-41.2630707757473\\
1.07226722201032	-41.6664247887744\\
1.12332403297803	-42.0697233242357\\
1.176811952435	-42.4730278874023\\
1.23284673944207	-42.8762981569141\\
1.29154966501488	-43.2795211973936\\
1.35304777457981	-43.6827170465637\\
1.41747416292681	-44.0858156578873\\
1.48496826225447	-44.4888858156826\\
1.55567614393047	-44.891837879608\\
1.62975083462064	-45.2947470452119\\
1.70735264747069	-45.6975854029024\\
1.78864952905743	-46.1002776071425\\
1.87381742286038	-46.5028954456736\\
1.96304065004027	-46.9053238811536\\
2.05651230834865	-47.3076943015632\\
2.15443469003188	-47.7098733007889\\
2.25701971963392	-48.1118511538336\\
2.36448941264541	-48.513658700372\\
2.47707635599171	-48.9152764007446\\
2.59502421139974	-49.3166596134435\\
2.71858824273294	-49.7178260235345\\
2.8480358684358	-50.1186651719218\\
2.98364724028334	-50.519273440467\\
3.12571584968824	-50.9195294877459\\
3.27454916287773	-51.3193495549522\\
3.43046928631492	-51.718848368586\\
3.59381366380463	-52.1178973971425\\
3.76493580679247	-52.5164127708122\\
3.94420605943766	-52.9144755869007\\
4.13201240011534	-53.3119315164942\\
4.32876128108306	-53.7088128704961\\
4.53487850812858	-54.104997267496\\
4.7508101621028	-54.500379470832\\
4.97702356433211	-54.8949325202769\\
5.21400828799968	-55.2886343281504\\
5.46227721768434	-55.6813361009228\\
5.72236765935022	-56.0730663870761\\
5.99484250318941	-56.4634713195508\\
6.28029144183425	-56.8527093996326\\
6.57933224657568	-57.2404985173465\\
6.8926121043497	-57.626841847075\\
7.22080901838546	-58.0114717897877\\
7.56463327554629	-58.3943602617984\\
7.92482898353917	-58.7754091760112\\
8.30217568131975	-59.1541372936724\\
8.69749002617784	-59.530499339769\\
9.11162756115489	-59.9048517661527\\
9.54548456661834	-60.2762299100453\\
10	-60.6446190442017\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.1	39.3367398485844\\
0.104761575278966	39.0636802957727\\
0.109749876549306	38.7526214878549\\
0.114975699539774	44.7993162051336\\
0.120450354025878	44.6240641983393\\
0.126185688306602	43.0430614954973\\
0.132194114846603	42.9282712895128\\
0.138488637139387	39.9227699474343\\
0.145082877849594	39.4916280524365\\
0.151991108295293	39.2764534828594\\
0.159228279334109	39.1196134842402\\
0.166810053720006	38.9835019740328\\
0.174752840000768	38.8535840860073\\
0.183073828029537	38.7232395837196\\
0.191791026167249	38.5890009461614\\
0.200923300256505	38.4488753508439\\
0.210490414451202	38.3014333328163\\
0.220513073990305	38.1451600092059\\
0.231012970008316	37.9777993024353\\
0.242012826479438	18.9812806589973\\
0.253536449397011	17.9168149234709\\
0.265608778294669	20.8881680546836\\
0.278255940220712	21.6769680368905\\
0.291505306282518	21.8572427397152\\
0.305385550883342	21.7636579310533\\
0.319926713779738	21.5197132945772\\
0.335160265093884	21.1831235641488\\
0.351119173421513	20.7848813726537\\
0.367837977182863	20.3432526629196\\
0.385352859371053	19.869738612693\\
0.403701725859655	19.371926338285\\
0.42292428743895	18.8550646279765\\
0.443062145758388	18.3228434757453\\
0.464158883361278	17.7779473753105\\
0.486260158006535	17.2223241613502\\
0.509413801481638	16.6573898074955\\
0.533669923120631	16.0842482528765\\
0.559081018251222	15.5036476442177\\
0.585702081805667	14.9161122749882\\
0.613590727341317	14.3219815960812\\
0.642807311728432	13.7214386235862\\
0.673415065775082	13.1145605320361\\
0.705480231071864	12.5012089042542\\
0.739072203352578	11.8811512312594\\
0.774263682681127	11.2541213820212\\
0.811130830789687	10.6195250941732\\
0.849753435908644	9.97693230299529\\
0.890215085445039	9.32542029924258\\
0.93260334688322	8.6642861703034\\
0.977009957299225	7.99232927963214\\
1.02353102189903	7.30839598827293\\
1.07226722201032	6.61102399770874\\
1.12332403297803	5.89885645481195\\
1.176811952435	5.16992832229806\\
1.23284673944207	4.4224098613314\\
1.29154966501488	3.65441569936741\\
1.35304777457981	2.86372275703042\\
1.41747416292681	2.04821831718436\\
1.48496826225447	1.20612943242611\\
1.55567614393047	0.335673652720288\\
1.62975083462064	-0.564091044334589\\
1.70735264747069	-1.49353031524805\\
1.78864952905743	-2.45277851458519\\
1.87381742286038	-3.44117999088945\\
1.96304065004027	-4.45552844485093\\
2.05651230834865	-5.49276046768261\\
2.15443469003188	-6.5506666153799\\
2.25701971963392	-7.62360888034215\\
2.36448941264541	-8.70952420917155\\
2.47707635599171	-9.80019004419711\\
2.59502421139974	-10.8950493525394\\
2.71858824273294	-11.9900797029717\\
2.8480358684358	-13.0753423619295\\
2.98364724028334	-14.1559653862896\\
3.12571584968824	-15.2168733059338\\
3.27454916287773	-16.2649886745452\\
3.43046928631492	-17.2908947074948\\
3.59381366380463	-18.2913723017937\\
3.76493580679247	-19.2724713631072\\
3.94420605943766	-20.2104739244945\\
4.13201240011534	-21.1296532809493\\
4.32876128108306	-22.0314601263662\\
4.53487850812858	-22.8512985788649\\
4.7508101621028	-23.6583030199897\\
4.97702356433211	-24.4394044989562\\
5.21400828799968	-25.1741631430735\\
5.46227721768434	-25.8927926020617\\
5.72236765935022	-26.5581666062795\\
5.99484250318941	-27.1715979077482\\
6.28029144183425	-27.7762106953798\\
6.57933224657568	-28.3536806854717\\
6.8926121043497	-28.9047726706917\\
7.22080901838546	-29.3796973454189\\
7.56463327554629	-29.9496801689391\\
7.92482898353917	-30.4743623846444\\
8.30217568131975	-30.9612319003301\\
8.69749002617784	-31.4569639412155\\
9.11162756115489	-31.9385039292166\\
9.54548456661834	-32.2997369879146\\
10	-32.7966405078482\\
};
\addplot [color=green, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.1	20.9514001368311\\
0.104761575278966	20.7477304301683\\
0.109749876549306	20.5439928547144\\
0.114975699539774	20.3401840129347\\
0.120450354025878	20.1362677498035\\
0.126185688306602	19.9322734595469\\
0.132194114846603	19.7281506515814\\
0.138488637139387	19.5239424464594\\
0.145082877849594	19.3196628292936\\
0.151991108295293	19.1152416487996\\
0.159228279334109	18.9107053885132\\
0.166810053720006	18.7060632590849\\
0.174752840000768	18.5013273875141\\
0.183073828029537	18.2964146001665\\
0.191791026167249	18.0913859678814\\
0.200923300256505	17.8862138195237\\
0.210490414451202	17.6808706796775\\
0.220513073990305	17.4753849325115\\
0.231012970008316	17.2696894428069\\
0.242012826479438	17.0638678817274\\
0.253536449397011	16.8578632453935\\
0.265608778294669	16.6517005590628\\
0.278255940220712	16.4453056721518\\
0.291505306282518	16.2386683699401\\
0.305385550883342	16.0318449951072\\
0.319926713779738	15.8248030593577\\
0.335160265093884	15.6175015340904\\
0.351119173421513	15.4099788775523\\
0.367837977182863	15.2021905525173\\
0.385352859371053	14.9940725465239\\
0.403701725859655	14.7857486892912\\
0.42292428743895	14.5770800376634\\
0.443062145758388	14.3680853056604\\
0.464158883361278	14.1587460558605\\
0.486260158006535	13.9490776209979\\
0.509413801481638	13.7390451057495\\
0.533669923120631	13.5286755730441\\
0.559081018251222	13.3178727758655\\
0.585702081805667	13.1066353839199\\
0.613590727341317	12.894969980892\\
0.642807311728432	12.682861638648\\
0.673415065775082	12.470266113431\\
0.705480231071864	12.2571307461325\\
0.739072203352578	12.0435101875046\\
0.774263682681127	11.8293622964233\\
0.811130830789687	11.6145835794803\\
0.849753435908644	11.399227525105\\
0.890215085445039	11.1832484616503\\
0.93260334688322	10.9666217370999\\
0.977009957299225	10.749286008224\\
1.02353102189903	10.5312068313347\\
1.07226722201032	10.3123568951733\\
1.12332403297803	10.0927358793389\\
1.176811952435	9.87228459496981\\
1.23284673944207	9.65097310171234\\
1.29154966501488	9.42874109599131\\
1.35304777457981	9.20555238942887\\
1.41747416292681	8.98139419267886\\
1.48496826225447	8.75617611153785\\
1.55567614393047	8.5298477732656\\
1.62975083462064	8.3023982124526\\
1.70735264747069	8.07378023721435\\
1.78864952905743	7.84390392930851\\
1.87381742286038	7.61269599208214\\
1.96304065004027	7.38019247181455\\
2.05651230834865	7.14622125958454\\
2.15443469003188	6.91078648015508\\
2.25701971963392	6.6738195623077\\
2.36448941264541	6.43521212345382\\
2.47707635599171	6.19496398800169\\
2.59502421139974	5.95294831497824\\
2.71858824273294	5.70910837545682\\
2.8480358684358	5.46337002980573\\
2.98364724028334	5.21565354985245\\
3.12571584968824	4.96589196411367\\
3.27454916287773	4.71397972338883\\
3.43046928631492	4.45986408817731\\
3.59381366380463	4.20341375408248\\
3.76493580679247	3.94461781317528\\
3.94420605943766	3.68332033269314\\
4.13201240011534	3.41947928963793\\
4.32876128108306	3.15297744218918\\
4.53487850812858	2.88373426871334\\
4.7508101621028	2.61168407459405\\
4.97702356433211	2.33674547548031\\
5.21400828799968	2.05880903164245\\
5.46227721768434	1.77780248409442\\
5.72236765935022	1.49365594895664\\
5.99484250318941	1.20628914025298\\
6.28029144183425	0.915634655752399\\
6.57933224657568	0.621632984090979\\
6.8926121043497	0.324219952677311\\
7.22080901838546	0.0233510144495312\\
7.56463327554629	-0.281025168162159\\
7.92482898353917	-0.588941967469339\\
8.30217568131975	-0.900423193951269\\
8.69749002617784	-1.21547845722358\\
9.11162756115489	-1.53413827706862\\
9.54548456661834	-1.85638295809434\\
10	-2.18219529978751\\
};
\addplot [color=blue, only marks, line width=1.5pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.1	-21.3633523222206\\
0.120450354025878	-22.8834266236894\\
0.145082877849594	-24.4346947621781\\
0.174752840000768	-26.0067857926446\\
0.210490414451202	-27.5928782487392\\
0.253536449397011	-29.1884329881984\\
0.305385550883342	-30.7904039408279\\
0.367837977182863	-32.3967256372734\\
0.443062145758388	-34.0059873285022\\
0.533669923120631	-35.6172011294999\\
0.642807311728432	-37.229658447366\\
0.774263682681127	-38.8428427237725\\
0.93260334688322	-40.45631409044\\
1.12332403297803	-42.0697233242357\\
1.35304777457981	-43.6827170465637\\
1.62975083462064	-45.2947470452119\\
1.96304065004027	-46.9053238811536\\
2.36448941264541	-48.513658700372\\
2.8480358684358	-50.1186651719218\\
3.43046928631492	-51.718848368586\\
4.13201240011534	-53.3119315164942\\
4.97702356433211	-54.8949325202769\\
5.99484250318941	-56.4634713195508\\
7.22080901838546	-58.0114717897877\\
8.69749002617784	-59.530499339769\\
};
\addplot [color=red, only marks, line width=1.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.1	39.3367398485844\\
0.120450354025878	44.6240641983393\\
0.145082877849594	39.4916280524365\\
0.174752840000768	38.8535840860073\\
0.210490414451202	38.3014333328163\\
0.253536449397011	17.9168149234709\\
0.305385550883342	21.7636579310533\\
0.367837977182863	20.3432526629196\\
0.443062145758388	18.3228434757453\\
0.533669923120631	16.0842482528765\\
0.642807311728432	13.7214386235862\\
0.774263682681127	11.2541213820212\\
0.93260334688322	8.6642861703034\\
1.12332403297803	5.89885645481195\\
1.35304777457981	2.86372275703042\\
1.62975083462064	-0.564091044334589\\
1.96304065004027	-4.45552844485093\\
2.36448941264541	-8.70952420917155\\
2.8480358684358	-13.0753423619295\\
3.43046928631492	-17.2908947074948\\
4.13201240011534	-21.1296532809493\\
4.97702356433211	-24.4394044989562\\
5.99484250318941	-27.1715979077482\\
7.22080901838546	-29.3796973454189\\
8.69749002617784	-31.4569639412155\\
};
\addplot [color=green, only marks, line width=1.5pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.1	20.9514001368311\\
0.120450354025878	20.1362677498035\\
0.145082877849594	19.3196628292936\\
0.174752840000768	18.5013273875141\\
0.210490414451202	17.6808706796775\\
0.253536449397011	16.8578632453935\\
0.305385550883342	16.0318449951072\\
0.367837977182863	15.2021905525173\\
0.443062145758388	14.3680853056604\\
0.533669923120631	13.5286755730441\\
0.642807311728432	12.682861638648\\
0.774263682681127	11.8293622964233\\
0.93260334688322	10.9666217370999\\
1.12332403297803	10.0927358793389\\
1.35304777457981	9.20555238942887\\
1.62975083462064	8.3023982124526\\
1.96304065004027	7.38019247181455\\
2.36448941264541	6.43521212345382\\
2.8480358684358	5.46337002980573\\
3.43046928631492	4.45986408817731\\
4.13201240011534	3.41947928963793\\
4.97702356433211	2.33674547548031\\
5.99484250318941	1.20628914025298\\
7.22080901838546	0.0233510144495312\\
8.69749002617784	-1.21547845722358\\
};
\end{axis}

\end{tikzpicture}%

==> Figures_tikz/Fig-5-2-c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\normalsize]
\begin{axis}[%
width=8cm,
height=4cm,
at={(0, 0)},
scale only axis,
xmode = log,
xmin=0.25,
xmax=10,
xlabel style={font=\large\color{white!15!black}, yshift=1 ex},
xlabel={Distance},
ymin=-60,
ymax=20,
ylabel style={font=\large\color{white!15!black}, yshift= -1.5 ex},
ylabel={Mismatch Error [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.1	26.8782363634963\\
0.104761575278966	35.4961384581895\\
0.109749876549306	32.7188402924044\\
0.114975699539774	32.3750220945379\\
0.120450354025878	31.9377162839991\\
0.126185688306602	31.205190982308\\
0.132194114846603	30.8735703603103\\
0.138488637139387	26.9313567730822\\
0.145082877849594	26.4358857463208\\
0.151991108295293	26.037624101313\\
0.159228279334109	25.6750393053617\\
0.166810053720006	25.3478932183172\\
0.174752840000768	25.0121321404959\\
0.183073828029537	24.6722967159969\\
0.191791026167249	24.5439600249697\\
0.200923300256505	24.1793952412416\\
0.210490414451202	23.8012027282211\\
0.220513073990305	23.6475209648278\\
0.231012970008316	23.1919041810011\\
0.242012826479438	11.2872219573995\\
0.253536449397011	10.3715892174571\\
0.265608778294669	9.69659572819546\\
0.278255940220712	9.07485348793415\\
0.291505306282518	8.46061148067821\\
0.305385550883342	7.84395249691067\\
0.319926713779738	7.22355477433814\\
0.335160265093884	6.60072839010439\\
0.351119173421513	5.97625933603496\\
0.367837977182863	5.34909736389466\\
0.385352859371053	4.72249828182822\\
0.403701725859655	4.09284740446134\\
0.42292428743895	3.46096837452001\\
0.443062145758388	2.82585357515342\\
0.464158883361278	2.18619515539888\\
0.486260158006535	1.54303284651115\\
0.509413801481638	0.894839153240298\\
0.533669923120631	0.241057849939182\\
0.559081018251222	-0.418794381050873\\
0.585702081805667	-1.08532175935466\\
0.613590727341317	-1.75676001491064\\
0.642807311728432	-2.43377062354341\\
0.673415065775082	-3.11697443092561\\
0.705480231071864	-3.80377535627764\\
0.739072203352578	-4.49553797149241\\
0.774263682681127	-5.18969968069644\\
0.811130830789687	-5.88562990429097\\
0.849753435908644	-6.5825690427215\\
0.890215085445039	-7.2788854698187\\
0.93260334688322	-7.97387021783834\\
0.977009957299225	-8.66645012992603\\
1.02353102189903	-9.35552073042896\\
1.07226722201032	-10.0404578435371\\
1.12332403297803	-10.7199261228319\\
1.176811952435	-11.3933985868388\\
1.23284673944207	-12.0603444053962\\
1.29154966501488	-12.720043343918\\
1.35304777457981	-13.3715475005762\\
1.41747416292681	-14.0148550531379\\
1.48496826225447	-14.6497029643616\\
1.55567614393047	-15.2754330197361\\
1.62975083462064	-15.8920247058935\\
1.70735264747069	-16.4990934257601\\
1.78864952905743	-17.0966965015454\\
1.87381742286038	-17.6849200763147\\
1.96304065004027	-18.2633148013065\\
2.05651230834865	-18.8327066461921\\
2.15443469003188	-19.3920141067019\\
2.25701971963392	-19.9423372004536\\
2.36448941264541	-20.4835505867277\\
2.47707635599171	-21.0159798445738\\
2.59502421139974	-21.5396811124261\\
2.71858824273294	-22.0549618540418\\
2.8480358684358	-22.5617493077027\\
2.98364724028334	-23.0608872570671\\
3.12571584968824	-23.5523794161874\\
3.27454916287773	-24.0365964087262\\
3.43046928631492	-24.5136911387082\\
3.59381366380463	-24.9840249530159\\
3.76493580679247	-25.4477152685863\\
3.94420605943766	-25.9054164186697\\
4.13201240011534	-26.3569559901368\\
4.32876128108306	-26.8027581391964\\
4.53487850812858	-27.2428752321466\\
4.7508101621028	-27.6777152054774\\
4.97702356433211	-28.1071976689507\\
5.21400828799968	-28.5318586752114\\
5.46227721768434	-28.9511980244415\\
5.72236765935022	-29.3657948102039\\
5.99484250318941	-29.775614357318\\
6.28029144183425	-30.1804727536238\\
6.57933224657568	-30.5804542310051\\
6.8926121043497	-30.9759119640117\\
7.22080901838546	-31.3666627445045\\
7.56463327554629	-31.7523297837408\\
7.92482898353917	-32.1330510312347\\
8.30217568131975	-32.508642894377\\
8.69749002617784	-32.878775685375\\
9.11162756115489	-33.2436332380149\\
9.54548456661834	-33.6026971209282\\
10	-33.9557955846514\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.1	-20.2511530892783\\
0.104761575278966	-20.6441136385035\\
0.109749876549306	-21.0374750607481\\
0.114975699539774	-21.431310392327\\
0.120450354025878	-21.8256483584262\\
0.126185688306602	-22.2205429946731\\
0.132194114846603	-22.6159816324064\\
0.138488637139387	-23.0119841690405\\
0.145082877849594	-23.4085235376106\\
0.151991108295293	-23.8055840479224\\
0.159228279334109	-24.2031644532906\\
0.166810053720006	-24.6012004418616\\
0.174752840000768	-24.9997188771616\\
0.183073828029537	-25.3986593996464\\
0.191791026167249	-25.7979992660083\\
0.200923300256505	-26.1976893932842\\
0.210490414451202	-26.5977828873055\\
0.220513073990305	-26.9981591496929\\
0.231012970008316	-27.3988532731649\\
0.242012826479438	-27.7998070613958\\
0.253536449397011	-28.2010380371622\\
0.265608778294669	-28.6025318212835\\
0.278255940220712	-29.0041882294198\\
0.291505306282518	-29.4060873275728\\
0.305385550883342	-29.808156189855\\
0.319926713779738	-30.2103447671267\\
0.335160265093884	-30.612826531136\\
0.351119173421513	-31.0152749029001\\
0.367837977182863	-31.4179382658929\\
0.385352859371053	-31.8206946656038\\
0.403701725859655	-32.2235608116874\\
0.42292428743895	-32.6265255428079\\
0.443062145758388	-33.0295754249599\\
0.464158883361278	-33.4328218555007\\
0.486260158006535	-33.8359942101977\\
0.509413801481638	-34.2393126461957\\
0.533669923120631	-34.642658698409\\
0.559081018251222	-35.0461236884793\\
0.585702081805667	-35.4494679081417\\
0.613590727341317	-35.8531092881428\\
0.642807311728432	-36.2564584571766\\
0.673415065775082	-36.6603999833274\\
0.705480231071864	-37.0640879926848\\
0.739072203352578	-37.4673670610434\\
0.774263682681127	-37.8712601523576\\
0.811130830789687	-38.2745001481503\\
0.849753435908644	-38.678359268148\\
0.890215085445039	-39.0827181093056\\
0.93260334688322	-39.4864147217431\\
0.977009957299225	-39.8900688923367\\
1.02353102189903	-40.2944004955758\\
1.07226722201032	-40.6974352312684\\
1.12332403297803	-41.1011297496834\\
1.176811952435	-41.5057095447837\\
1.23284673944207	-41.9091330420785\\
1.29154966501488	-42.3117801737529\\
1.35304777457981	-42.7162814134402\\
1.41747416292681	-43.1202277713956\\
1.48496826225447	-43.5258454204439\\
1.55567614393047	-43.9274448345985\\
1.62975083462064	-44.3298612221335\\
1.70735264747069	-44.7343616466588\\
1.78864952905743	-45.1394287161653\\
1.87381742286038	-45.5437853169074\\
1.96304065004027	-45.9484080144435\\
2.05651230834865	-46.3509776229977\\
2.15443469003188	-46.7536912192566\\
2.25701971963392	-47.1589221309196\\
2.36448941264541	-47.5627178668134\\
2.47707635599171	-47.9664709893457\\
2.59502421139974	-48.3728448668501\\
2.71858824273294	-48.7699901367099\\
2.8480358684358	-49.176003088956\\
2.98364724028334	-49.5834553777044\\
3.12571584968824	-49.9829739425933\\
3.27454916287773	-50.3836844630813\\
3.43046928631492	-50.788732133377\\
3.59381366380463	-51.1954151291405\\
3.76493580679247	-51.6048912147709\\
3.94420605943766	-51.9947201829698\\
4.13201240011534	-52.3883528975242\\
4.32876128108306	-52.7958406942024\\
4.53487850812858	-53.211903209771\\
4.7508101621028	-53.6056388852973\\
4.97702356433211	-54.0145377164707\\
5.21400828799968	-54.4044891938179\\
5.46227721768434	-54.8078670844915\\
5.72236765935022	-55.2301608285958\\
5.99484250318941	-55.6382823968298\\
6.28029144183425	-56.0093117587255\\
6.57933224657568	-56.417790167434\\
6.8926121043497	-56.8343730397549\\
7.22080901838546	-57.2408002663087\\
7.56463327554629	-57.6340443022837\\
7.92482898353917	-58.0330815220155\\
8.30217568131975	-58.3967107524481\\
8.69749002617784	-58.8443701313786\\
9.11162756115489	-59.2499254777411\\
9.54548456661834	-59.6563305710977\\
10	-60.0061457651333\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.1	21.20739508664\\
0.104761575278966	20.6077128812684\\
0.109749876549306	20.1158769256972\\
0.114975699539774	22.8400654328215\\
0.120450354025878	21.9928141948309\\
0.126185688306602	21.9249337812814\\
0.132194114846603	21.1487632316003\\
0.138488637139387	20.315872019319\\
0.145082877849594	19.5327187463457\\
0.151991108295293	18.7498604712795\\
0.159228279334109	17.9493569889602\\
0.166810053720006	17.1939987031992\\
0.174752840000768	16.4631100850979\\
0.183073828029537	15.7664703343857\\
0.191791026167249	15.111017113664\\
0.200923300256505	14.4432552108492\\
0.210490414451202	12.4238976758127\\
0.220513073990305	12.0027241172881\\
0.231012970008316	11.5912654101962\\
0.242012826479438	11.0209724009763\\
0.253536449397011	10.3257769187098\\
0.265608778294669	9.64391361260789\\
0.278255940220712	8.97570111423664\\
0.291505306282518	8.31991691488685\\
0.305385550883342	7.67480591076071\\
0.319926713779738	7.03844608301955\\
0.335160265093884	6.40889970273645\\
0.351119173421513	5.78428808044828\\
0.367837977182863	5.16282140655017\\
0.385352859371053	4.54281797171433\\
0.403701725859655	3.92271632881716\\
0.42292428743895	3.3010833469412\\
0.443062145758388	2.67662826596467\\
0.464158883361278	2.04821070872964\\
0.486260158006535	1.41486267817089\\
0.509413801481638	0.775798033955141\\
0.533669923120631	0.130434602332741\\
0.559081018251222	-0.521594390780592\\
0.585702081805667	-1.18043046040879\\
0.613590727341317	-1.84598541051997\\
0.642807311728432	-2.51794540117857\\
0.673415065775082	-3.19579216540512\\
0.705480231071864	-3.87880853718309\\
0.739072203352578	-4.5661249732903\\
0.774263682681127	-5.25674781843827\\
0.811130830789687	-5.94959828181743\\
0.849753435908644	-6.64355068201053\\
0.890215085445039	-7.33746408075859\\
0.93260334688322	-8.03021380964003\\
0.977009957299225	-8.72071911633697\\
1.02353102189903	-9.40795593811197\\
1.07226722201032	-10.0909772607943\\
1.12332403297803	-10.7689103001053\\
1.176811952435	-11.4409757101449\\
1.23284673944207	-12.1064735208809\\
1.29154966501488	-12.7647942318754\\
1.35304777457981	-13.4154131716695\\
1.41747416292681	-14.0578882057284\\
1.48496826225447	-14.6918552178469\\
1.55567614393047	-15.3170200768667\\
1.62975083462064	-15.9331769253603\\
1.70735264747069	-16.5401620378391\\
1.78864952905743	-17.1379014326301\\
1.87381742286038	-17.726361189141\\
1.96304065004027	-18.3055769917605\\
2.05651230834865	-18.8756350297254\\
2.15443469003188	-19.436650617072\\
2.25701971963392	-19.9888190374797\\
2.36448941264541	-20.5323155475838\\
2.47707635599171	-21.0674044856314\\
2.59502421139974	-21.5943578457262\\
2.71858824273294	-22.1134483837572\\
2.8480358684358	-22.6249981286495\\
2.98364724028334	-23.1293281016123\\
3.12571584968824	-23.6267767776689\\
3.27454916287773	-24.1176870917716\\
3.43046928631492	-24.6023758529378\\
3.59381366380463	-25.0812079979666\\
3.76493580679247	-25.5545084661122\\
3.94420605943766	-26.0226273474918\\
4.13201240011534	-26.4858503255036\\
4.32876128108306	-26.9445046225457\\
4.53487850812858	-27.3989204654856\\
4.7508101621028	-27.8493561069623\\
4.97702356433211	-28.2960717299088\\
5.21400828799968	-28.7393590033043\\
5.46227721768434	-29.1794948731815\\
5.72236765935022	-29.6166567210337\\
5.99484250318941	-30.0510966168874\\
6.28029144183425	-30.4830684792379\\
6.57933224657568	-30.9125963538244\\
6.8926121043497	-31.3401311737305\\
7.22080901838546	-31.7656122622259\\
7.56463327554629	-32.1892666015904\\
7.92482898353917	-32.6112835063574\\
8.30217568131975	-33.0317426783982\\
8.69749002617784	-33.4509998883466\\
9.11162756115489	-33.8686168163052\\
9.54548456661834	-34.2852360176462\\
10	-34.7006190035079\\
};
\addplot [color=green, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.1	-41.4416736656709\\
0.104761575278966	-41.691907686279\\
0.109749876549306	-41.9159974906401\\
0.114975699539774	-41.9604239154546\\
0.120450354025878	-41.8730092681865\\
0.126185688306602	-41.6654311734193\\
0.132194114846603	-41.8910054642469\\
0.138488637139387	-41.7604496612798\\
0.145082877849594	-41.8241292109474\\
0.151991108295293	-41.9840985019057\\
0.159228279334109	-41.9388635973633\\
0.166810053720006	-41.9416984709145\\
0.174752840000768	-41.8712522108873\\
0.183073828029537	-41.8692281756336\\
0.191791026167249	-41.9389632613211\\
0.200923300256505	-41.8405973348839\\
0.210490414451202	-41.9468708763176\\
0.220513073990305	-41.9562229441888\\
0.231012970008316	-41.9384385946631\\
0.242012826479438	-41.9695752263957\\
0.253536449397011	-41.9117791137439\\
0.265608778294669	-41.9853175973619\\
0.278255940220712	-41.9605009298175\\
0.291505306282518	-41.9601127897708\\
0.305385550883342	-41.9940090288379\\
0.319926713779738	-41.9972321732341\\
0.335160265093884	-41.9890579804958\\
0.351119173421513	-42.0028603968476\\
0.367837977182863	-41.9933090811513\\
0.385352859371053	-41.9900557972421\\
0.403701725859655	-41.9870645653339\\
0.42292428743895	-41.9986682275825\\
0.443062145758388	-41.9876678284485\\
0.464158883361278	-42.0037283200709\\
0.486260158006535	-42.0032647419537\\
0.509413801481638	-41.9867008858743\\
0.533669923120631	-42.0055649562443\\
0.559081018251222	-42.0006070884731\\
0.585702081805667	-42.0068200584106\\
0.613590727341317	-42.0089999120083\\
0.642807311728432	-42.0078308240307\\
0.673415065775082	-42.0100440073171\\
0.705480231071864	-42.0048437548477\\
0.739072203352578	-42.0076010285545\\
0.774263682681127	-42.0082091685836\\
0.811130830789687	-42.0054934618888\\
0.849753435908644	-42.0098665384775\\
0.890215085445039	-42.0090769509197\\
0.93260334688322	-42.0102382067948\\
0.977009957299225	-42.0086102381247\\
1.02353102189903	-42.0081142024417\\
1.07226722201032	-42.0107216978708\\
1.12332403297803	-42.0073139654878\\
1.176811952435	-42.0105715814162\\
1.23284673944207	-42.01048935151\\
1.29154966501488	-42.0114090515852\\
1.35304777457981	-42.010715567811\\
1.41747416292681	-42.0096775878412\\
1.48496826225447	-42.0113690537748\\
1.55567614393047	-42.0109331803815\\
1.62975083462064	-42.0096895994311\\
1.70735264747069	-42.0103579967314\\
1.78864952905743	-42.010167038589\\
1.87381742286038	-42.0095731299486\\
1.96304065004027	-42.0096073259112\\
2.05651230834865	-42.0109266927371\\
2.15443469003188	-42.0102133408313\\
2.25701971963392	-42.0100701960815\\
2.36448941264541	-42.0104980075073\\
2.47707635599171	-42.0108102738242\\
2.59502421139974	-42.0120183045444\\
2.71858824273294	-42.0103852792063\\
2.8480358684358	-42.0118709199959\\
2.98364724028334	-42.0112614066139\\
3.12571584968824	-42.011585432349\\
3.27454916287773	-42.0104337606242\\
3.43046928631492	-42.0115429425894\\
3.59381366380463	-42.0103300230768\\
3.76493580679247	-42.0108536815621\\
3.94420605943766	-42.0106940107743\\
4.13201240011534	-42.0108267773765\\
4.32876128108306	-42.0103424116257\\
4.53487850812858	-42.0101773087533\\
4.7508101621028	-42.0114760195999\\
4.97702356433211	-42.01094240235\\
5.21400828799968	-42.0112025330303\\
5.46227721768434	-42.0107656013233\\
5.72236765935022	-42.0105618028889\\
5.99484250318941	-42.0110853426157\\
6.28029144183425	-42.0107914174792\\
6.57933224657568	-42.0104587358996\\
6.8926121043497	-42.0105801639784\\
7.22080901838546	-42.0102721028417\\
7.56463327554629	-42.0110049105358\\
7.92482898353917	-42.0108617132779\\
8.30217568131975	-42.0110187749644\\
8.69749002617784	-42.0098971277891\\
9.11162756115489	-42.0103941760927\\
9.54548456661834	-42.0106771278684\\
10	-42.0112198089785\\
};
\addplot [color=blue, only marks, line width=1.5pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.1	-20.2511530892783\\
0.120450354025878	-21.8256483584262\\
0.145082877849594	-23.4085235376106\\
0.174752840000768	-24.9997188771616\\
0.210490414451202	-26.5977828873055\\
0.253536449397011	-28.2010380371622\\
0.305385550883342	-29.808156189855\\
0.367837977182863	-31.4179382658929\\
0.443062145758388	-33.0295754249599\\
0.533669923120631	-34.642658698409\\
0.642807311728432	-36.2564584571766\\
0.774263682681127	-37.8712601523576\\
0.93260334688322	-39.4864147217431\\
1.12332403297803	-41.1011297496834\\
1.35304777457981	-42.7162814134402\\
1.62975083462064	-44.3298612221335\\
1.96304065004027	-45.9484080144435\\
2.36448941264541	-47.5627178668134\\
2.8480358684358	-49.176003088956\\
3.43046928631492	-50.788732133377\\
4.13201240011534	-52.3883528975242\\
4.97702356433211	-54.0145377164707\\
5.99484250318941	-55.6382823968298\\
7.22080901838546	-57.2408002663087\\
8.69749002617784	-58.8443701313786\\
};
\addplot [color=red, only marks, line width=1.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.1	21.20739508664\\
0.120450354025878	21.9928141948309\\
0.145082877849594	19.5327187463457\\
0.174752840000768	16.4631100850979\\
0.210490414451202	12.4238976758127\\
0.253536449397011	10.3257769187098\\
0.305385550883342	7.67480591076071\\
0.367837977182863	5.16282140655017\\
0.443062145758388	2.67662826596467\\
0.533669923120631	0.130434602332741\\
0.642807311728432	-2.51794540117857\\
0.774263682681127	-5.25674781843827\\
0.93260334688322	-8.03021380964003\\
1.12332403297803	-10.7689103001053\\
1.35304777457981	-13.4154131716695\\
1.62975083462064	-15.9331769253603\\
1.96304065004027	-18.3055769917605\\
2.36448941264541	-20.5323155475838\\
2.8480358684358	-22.6249981286495\\
3.43046928631492	-24.6023758529378\\
4.13201240011534	-26.4858503255036\\
4.97702356433211	-28.2960717299088\\
5.99484250318941	-30.0510966168874\\
7.22080901838546	-31.7656122622259\\
8.69749002617784	-33.4509998883466\\
};
\addplot [color=green, only marks, line width=1.5pt, mark=diamond, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.1	-41.4416736656709\\
0.120450354025878	-41.8730092681865\\
0.145082877849594	-41.8241292109474\\
0.174752840000768	-41.8712522108873\\
0.210490414451202	-41.9468708763176\\
0.253536449397011	-41.9117791137439\\
0.305385550883342	-41.9940090288379\\
0.367837977182863	-41.9933090811513\\
0.443062145758388	-41.9876678284485\\
0.533669923120631	-42.0055649562443\\
0.642807311728432	-42.0078308240307\\
0.774263682681127	-42.0082091685836\\
0.93260334688322	-42.0102382067948\\
1.12332403297803	-42.0073139654878\\
1.35304777457981	-42.010715567811\\
1.62975083462064	-42.0096895994311\\
1.96304065004027	-42.0096073259112\\
2.36448941264541	-42.0104980075073\\
2.8480358684358	-42.0118709199959\\
3.43046928631492	-42.0115429425894\\
4.13201240011534	-42.0108267773765\\
4.97702356433211	-42.01094240235\\
5.99484250318941	-42.0110853426157\\
7.22080901838546	-42.0102721028417\\
8.69749002617784	-42.0098971277891\\
};
\end{axis}

\end{tikzpicture}%
